Deep Explicit Duration Switching Models for Time Series

Many complex time series can be effectively subdivided into distinct regimes that exhibit persistent dynamics. Discovering the switching behavior and the statistical patterns in these regimes is important for understanding the underlying dynamical system. We propose the Recurrent Explicit Duration Switching Dynamical System (RED-SDS), a flexible model that is capable of identifying both state- and time-dependent switching dynamics. State-dependent switching is enabled by a recurrent state-to-switch connection and an explicit duration count variable is used to improve the time-dependent switching behavior. We demonstrate how to perform efficient inference using a hybrid algorithm that approximates the posterior of the continuous states via an inference network and performs exact inference for the discrete switches and counts. The model is trained by maximizing a Monte Carlo lower bound of the marginal log-likelihood that can be computed efficiently as a byproduct of the inference routine. Empirical results on multiple datasets demonstrate that RED-SDS achieves considerable improvement in time series segmentation and competitive forecasting performance against the state of the art.

==> images/generative.tikz <==
\begin{tikzpicture}[shorten >=1pt,->,draw=black!60, font=\footnotesize, scale=0.5]%
			\definecolor{lilac}{HTML}{e4cbff}
			\tikzstyle{every edge}=[draw,-stealth, thin];
			\tikzstyle{control node}=[circle, draw, thick, fill=lilac!40, minimum width=25pt, inner sep=2pt];
			\tikzstyle{count node}=[circle, draw, thick, minimum size=25pt, inner sep=2pt];
			\tikzstyle{switch node}=[circle, draw, thick, minimum size=25pt, inner sep=2pt];
			\tikzstyle{state node}=[circle, draw, thick, minimum size=25pt, inner sep=2pt];
			\tikzstyle{observation node}=[circle, draw, thick, fill=lilac!40, minimum width=25pt, inner sep=2pt];
			
			\foreach \i/\j in {1/{t-1}, 2/{t}, 3/{t+1}} {%
				\node[control node] (u\i) at (3.5*\i,12) {$\mathbf{u}_{\j}$};%
				\node[count node] (c\i) at (3.5*\i,9) {$c_{\j}$};%
				\node[switch node] (z\i) at (3.5*\i,6) {$z_{\j}$};%
				\node[state node] (x\i) at (3.5*\i,3) {$\mathbf{x}_{\j}$};%
				\node[observation node] (y\i) at (3.5*\i,0) {$\mathbf{y}_{\j}$};%
				\path (z\i) edge (x\i);%
				\path (x\i) edge (y\i);%
			}%
			
			\foreach \i/\j in {1/2, 2/3} {%
				\path (u\i) edge (c\i);%
				\path (u\i) edge [out=230, in=130] (z\i);%
				\path (u\i) edge [out=230, in=130] (x\i);%
				\path (c\i) edge (z\i);%
				\path (z\i) edge [out=60, in=210] (c\j);%
				\path (c\i) edge (c\j) ;%
				\path (x\i) edge (x\j);%
				\path (z\i) edge (z\j);%
				\path (x\i) edge  [out=60, in=210] (z\j);%
				\path (y\i) edge  [out=70, in=240, dashed] (z\j);%
			}%
			\path (u3) edge (c3);%
			\path (c3) edge (z3);%
			\path (u3) edge (c3);%
			\path (u3) edge [out=230, in=130] (z3);%
			\path (u3) edge [out=230, in=130] (x3);%
			
		\end{tikzpicture}

==> images/inference.tikz <==
\begin{tikzpicture}[shorten >=1pt,->,draw=black!60, font=\footnotesize, scale=0.5]%
			\definecolor{lilac}{HTML}{e4cbff}
			\definecolor{brickred}{HTML}{8f1402}
			\tikzstyle{every edge}=[draw,-stealth, thin];
			\tikzstyle{control node}=[circle, draw, thick, fill=lilac!40, minimum width=25pt, inner sep=2pt];
			\tikzstyle{count node}=[circle, draw, thick, minimum size=25pt, inner sep=2pt];
			\tikzstyle{deterministic node}=[diamond, draw, thick, minimum size=33pt, inner sep=2pt];
			\tikzstyle{switch node}=[circle, draw, thick, minimum size=25pt, inner sep=2pt];
			\tikzstyle{state node}=[circle, draw, thick, minimum size=25pt, inner sep=2pt];
			\tikzstyle{infstate node}=[circle, draw=brickred!80, thick, fill=lilac!40, minimum size=25pt, inner sep=2pt];
			\tikzstyle{observation node}=[circle, draw, thick, fill=lilac!40, minimum width=25pt, inner sep=2pt];
			
				\foreach \i/\j in {1/{t-1}, 2/{t}, 3/{t+1}} {%
				\node[control node] (infu\i) at (3.5*\i,12) {$\mathbf{u}_{\j}$};%
				\node[observation node] (infy\i) at (3.5*\i,9) {$\mathbf{y}_{\j}$};%
				\node[deterministic node] (infh1\i) at (3.5*\i,6) {$\mathbf{h}^1_{\j}$};%
				\node[deterministic node] (infh2\i) at (3.5*\i,3) {$\mathbf{h}^2_{\j}$};%
				\node[state node] (infx\i) at (3.5*\i,0) {$\mathbf{x}_{\j}$};%
				\path (infy\i) edge (infh1\i);
				\path (infh1\i) edge (infh2\i);
				\path (infh2\i) edge (infx\i);
				\path (infu\i) edge  [out=230, in=130] (infh1\i);%
			}%
			
			\foreach \i/\j in {1/2, 2/3} {%
				\path (infh1\i) edge [stealth-stealth] (infh1\j);
				\path (infh2\i) edge (infh2\j);
				\path (infx\i) edge (infh2\j);
			}%
			
			\foreach \i/\j in {4/{t-1}, 5/{t}, 6/{t+1}} {%
				\node[control node] (u\i) at (1 + 3.5*\i,12) {$\mathbf{u}_{\j}$};%
				\node[count node] (c\i) at (1 + 3.5*\i,9) {$c_{\j}$};%
				\node[switch node] (z\i) at (1 + 3.5*\i,6) {$z_{\j}$};%
				\node[infstate node] (x\i) at (1 + 3.5*\i,3) {$\mathbf{x}_{\j}$};%
				\node[observation node] (y\i) at (1 + 3.5*\i,0) {$\mathbf{y}_{\j}$};%
				\path (z\i) edge (x\i);%
				\path (x\i) edge (y\i);%
			}%
			
			\foreach \i/\j in {4/5, 5/6} {%
				\path (u\i) edge (c\i);%
				\path (u\i) edge [out=230, in=130] (z\i);%
				\path (u\i) edge [out=230, in=130] (x\i);%
				\path (c\i) edge (z\i);%
				\path (z\i) edge [out=60, in=210] (c\j);%
				\path (c\i) edge (c\j) ;%
				\path (x\i) edge (x\j);%
				\path (z\i) edge (z\j);%
				\path (x\i) edge  [out=60, in=210] (z\j);%
				\path (y\i) edge  [out=70, in=240, dashed] (z\j);%
			}%
			\path (u6) edge (c6);%
			\path (c6) edge (z6);%
			\path (u6) edge (c6);%
			\path (u6) edge [out=230, in=130] (z6);%
			\path (u6) edge [out=230, in=130] (x6);%
			
\end{tikzpicture}
